Planetary Candidates from K2 Campaign 16

Given that Campaign 16 of the K2 mission is one of just two K2 campaigns observed so far in "forward-facing" mode, which enables immediate follow-up observations from the ground, we present a catalog of interesting targets identified through photometry alone. Our catalog includes 30 high-quality planet candidates (showing no signs of being non-planetary in nature), 48 more ambiguous events that may be either planets or false positives, 164 eclipsing binaries, and 231 other regularly periodic variable sources. We have released light curves for all targets in C16, and have also released system parameters and transit vetting plots for all interesting candidates identified in this paper. Of particular interest is a candidate planet orbiting the bright F dwarf HD 73344 (V=6.9, K=5.6) with an orbital period of 15 days. If confirmed, this object would correspond to a $2.56 \pm 0.18 \ R_\oplus$ planet and would likely be a favorable target for radial velocity characterization. This paper is intended as a rapid release of planet candidates, eclipsing binaries and other interesting periodic variables to maximize the scientific yield of this campaign, and as a test run for the upcoming TESS mission, whose frequent data releases call for similarly rapid candidate identification and efficient follow-up.

==> (inline-0) <==
\begin{deluxetable}{lllllllllllllp{2cm}}
\tabletypesize{\scriptsize}\tablecaption{High-quality candidate parameters}
\tablehead{    Candidate &  $Kp$ &      $P$ &       $T_0$ & $T_{14}$ &  $(R_P/R_*)^2$ & $R_*$\tablenotemark{a} & $M_*$\tablenotemark{a} & \Teff\tablenotemark{a} & \logg\tablenotemark{a} & $R_P$ &  $S_\mathrm{inc}$ & In C5? & Comment\\
& & [d] & [BJD - 2454833] & [d] & [ppm] & [$R_\odot$] & [$M_\odot$] & [K] & [cgs] & [$R_\oplus$] & [$F_\oplus$] }\startdata

 211502222.01              & 11.617 & 22.995920 & 3280.30425 & 0.155 & 470 & $1.043 \pm 0.015$ & $1.054 \pm 0.060$ & $6010 \pm 170$ & $4.426 \pm 0.031$ &  2.5 & 49 &  &                  --- \\
 211529065.01              & 13.431 &  4.399871 & 3264.73662 & 0.0532 & 1076 & $0.772 \pm 0.006$ & $0.852 \pm 0.019$ & $4810 \pm 30$ & $4.594 \pm 0.010$ &  2.8 & 115 & yes &                  --- \\
 211533633.01              & 13.258 &  2.126953 & 3262.66212 & 0.059 & 707 & $0.573 \pm 0.018$ & $0.585 \pm 0.024$ & $4020 \pm 220$ & $4.696 \pm 0.015$ &  1.7 & 105 &  &                  --- \\
 211552050.01              & 13.194 &  3.544965 & 3264.95164 & 0.061 & 621 & $0.701 \pm 0.007$ & $0.718 \pm 0.037$ & $4860 \pm 120$ & $4.602 \pm 0.024$ &  1.9 & 149 &  &                  --- \\
 211631538.01              & 14.221 &  5.513327 & 3266.24778 & 0.0386 & 2119 & $0.770 \pm 0.014$ & $0.791 \pm 0.046$ & $5020 \pm 110$ & $4.562 \pm 0.030$ &  3.9 & 105 &  &                  --- \\
 211638401.01              & 14.763 &  0.530270 & 3262.64176 & 0.0443 & 568 & $0.558 \pm 0.006$ & $0.578 \pm 0.013$ & $3880 \pm 70$ & $4.706 \pm 0.011$ &  1.4 & 553 &  &                  --- \\ 
 211647930.01              & 11.982 & 14.759595 & 3264.39324 & 0.1712 & 1705 & $1.186 \pm 0.024$ & $1.068 \pm 0.079$ & $6070 \pm 190$ & $4.318 \pm 0.043$ &  5.3 & 118 &  &                  --- \\
  211673349.01              & 14.446 &  4.894289 & 3264.62726 & 0.0877 & 3043 & $0.686 \pm 0.008$ & $0.712 \pm 0.026$ & $4440 \pm 50$ & $4.620 \pm 0.018$ &  4.1 & 64 &  &                  --- \\
 211730024.01              & 11.402 &  5.113823 & 3263.81018 & 0.0896 & 1054 & $1.409 \pm 0.036$ & $1.356 \pm 0.084$ & $6890 \pm 340$ & $4.274 \pm 0.041$ &  5.0 & 968 &  &                  --- \\
 211741619.01              & 13.564 &  2.787663 & 3263.82026 & 0.0311 & 1087 & $0.602 \pm 0.005$ & $0.627 \pm 0.016$ & $3950 \pm 30$ & $4.676 \pm 0.013$ &  2.2 & 71 &  &                  --- \\
 211812935.01\tablenotemark{b}              & 12.64 &  3.607981 & 3264.87890 & 0.1141 & 5543 & $2.253 \pm 0.081$ & $1.573 \pm 0.085$ & $6490 \pm 210$ & $3.928 \pm 0.042$ & 18.3 & 2815 &  &                 --- \\
 211816003.01              & 13.654 & 14.454034 & 3265.79062 & 0.114 & 1374 & $0.802 \pm 0.012$ & $0.824 \pm 0.056$ & $5490 \pm 80$ & $4.548 \pm 0.036$ &  3.2 & 44 & yes &                  --- \\
 211919004.01              & 13.131 & 11.722103 & 3265.36820 & 0.1546 & 958 & $0.838 \pm 0.008$ & $0.920 \pm 0.027$ & $5170 \pm 60$ & $4.556 \pm 0.015$ &  2.8 & 46 & yes &                  --- \\
 211945201.01              & 10.115 & 19.491965 & 3280.94047 & 0.124 & 1777 & $1.485 \pm 0.357$ & $1.335 \pm 0.183$ & $6320 \pm 300$ & $4.219 \pm 0.152$ &  6.8 & 129 & yes &                  --- \\  
 212036875.01              & 10.937 &  5.169887 & 3265.67929 & 0.0646 & 3348 & $1.450 \pm 0.036$ & $1.380 \pm 0.084$ & $6830 \pm 390$ & $4.256 \pm 0.041$ &  9.1 & 970 &  &                  --- \\
 212040382.01              & 12.521 &  4.445559 & 3266.34866 & 0.1513 & 4228 & $2.237 \pm 0.082$ & $1.565 \pm 0.082$ & $6520 \pm 270$ & $3.932 \pm 0.038$ & 15.9 & 2150 &  &                ---  \\
 212041476.01              & 12.078 &  2.783705 & 3262.55831 & 0.053 & 538 & $0.939 \pm 0.013$ & $0.985 \pm 0.046$ & $5890 \pm 150$ & $4.487 \pm 0.025$ &  2.4 & 643 &  &                  --- \\
 212058012.01              & 11.018 & 11.561514 & 3266.10708 & 0.1281 & 255 & $1.406 \pm 0.315$ & $1.305 \pm 0.147$ & $6140 \pm 220$ & $4.255 \pm 0.146$ &  2.4 & 211 &  &                  --- \\  
 212069861.01              & 14.102 & 30.954222 & 3274.10848 & 0.1368 & 1496 & $0.598 \pm 0.007$ & $0.609 \pm 0.016$ & $4040 \pm 80$ & $4.671 \pm 0.013$ &  2.5 & 3 & yes &                  K2-123b \citep{dressing17} \\
 212072539.01              & 14.874 &  7.676984 & 3263.56938 & 0.0733 & 2124 & $0.465 \pm 0.010$ & $0.488 \pm 0.014$ & $3790 \pm 80$ & $4.790 \pm 0.011$ &  2.3 & 11 & yes &                  --- \\
 212081533.01              & 12.731 &  3.355854 & 3262.74687 & 0.0635 & 670 & $0.551 \pm 0.005$ & $0.579 \pm 0.013$ & $3860 \pm 10$ & $4.720 \pm 0.011$ &  1.6 & 45 &  &                  --- \\ 
 212099230.01              & 10.513 &  7.112134 & 3269.13703 & 0.1046 & 553 & $1.042 \pm 0.151$ & $1.016 \pm 0.109$ & $5800 \pm 250$ & $4.409 \pm 0.092$ &  2.7 & 208 & yes &                  --- \\  
  212110888.01              & 11.441 &  2.995653 & 3263.95700 & 0.0813 & 8175 & $1.398 \pm 0.032$ & $1.235 \pm 0.095$ & $6380 \pm 270$ & $4.239 \pm 0.045$ & 13.8 & 1521 & yes &              K2-34b \citep{lillobox16, hirano16}     \\
 212154564.01              & 15.105 &  6.414008 & 3264.81383 & 0.0699 & 4614 & $0.394 \pm 0.010$ & $0.413 \pm 0.012$ & $3620 \pm 80$ & $4.863 \pm 0.014$ &  2.9 & 9 & yes &                  K2-124b \citep{dressing17}\\ 
 212178066.01              & 6.793 & 15.613426 & 3262.89291 & 0.1256 & 362 & $1.438 \pm 0.218$ & $1.378 \pm 0.155$ & $6460 \pm 220$ & $4.264 \pm 0.090$ &  3.0 & 175 &  &                  HD 73344 \\  
 212204403.01              & 12.482 &  4.688625 & 3263.71310 & 0.0964 & 1777 & $0.828 \pm 0.010$ & $0.875 \pm 0.043$ & $5220 \pm 100$ & $4.545 \pm 0.029$ &  3.8 & 166 &  &                  possible multi \\
 212204403.02              & 12.482 & 12.550896 & 3271.42819 & 0.1179 & 858 & $0.828 \pm 0.010$ & $0.875 \pm 0.043$ & $5220 \pm 100$ & $4.545 \pm 0.029$ &  2.6 & 44 &  &                  possible multi \\
 212219881.01              & 15.147 &  6.924808 & 3264.18479 & 0.1189 & 9578 & $0.795 \pm 0.027$ & $0.817 \pm 0.055$ & $5300 \pm 70$ & $4.550 \pm 0.037$ &  8.5 & 101 &  &                  --- \\
251319382.01\tablenotemark{c}          & 11.116 &  8.236486 & 3265.71419 & 0.1293 & 401 & $0.923 \pm 0.014$ & $0.973 \pm 0.046$ & $5930 \pm 120$ & $4.497 \pm 0.024$ &  2.0 & 151 &  &                  possible multi \\
  251319382.02\tablenotemark{c}              & 11.116 & 14.869943 & 3270.60950 & 0.1193 & 1900 & $0.923 \pm 0.014$ & $0.973 \pm 0.046$ & $5930 \pm 120$ & $4.497 \pm 0.024$ &  4.4 & 67 &  &                  possible multi

\enddata\label{tab:good}
\tablenotetext{a}{Note that all uncertainties reported in this table and Table~\ref{tab:med} are statistical uncertainties only and do not account for systematic uncertainties in the underlying stellar models.}
\tablenotetext{b}{Parameters not in EPIC; classified using \texttt{isochrones} as described in Sec.~\ref{sec:stellar}.}
\tablenotetext{c}{We identified hints of a third candidate in this system, with a period of $\sim 3.5$ d and S/N$\sim$7.}
\end{deluxetable}

\end{turnpage}
\clearpage

\begin{landscape}
\LongTables
\begin{deluxetable}{lrrllllllrrp{2cm}p{2cm}}
\tabletypesize{\scriptsize}\tablecaption{Plausible candidate parameters}\tablehead{
    Candidate &  $Kp$ &      $P$ &       $T_0$ & $T_{14}$ &  $(R_P/R_*)^2$ &     $R_*$ &    $M_*$ & \Teff & \logg & In C5? &       Comment &                                        Ephemeris matching \\
    & & [d] & [BJD - 2454833] & [d] & [ppm] & [$R_\odot$] & [$M_\odot$] & [K] & [cgs] \\
    }\startdata
 211397844.01          & 13.292 & 16.168833 & 3274.81174 & 0.1331 & 4046 & $5.653 \pm 0.284$ & $2.750 \pm 0.454$ & $5186 \pm 135$ & $3.371 \pm 0.090$ &  &   &          \\
211492384.01       & 12.375 &  0.635328 & 3262.97422 & 0.0543 & 1315 & $1.531 \pm 0.047$ & $1.286 \pm 0.096$ & $6420 \pm 300$ & $4.176 \pm 0.050$ &  &                                somewhat V-shaped       &                                                          \\
 211503824.01       & 11.246 &  2.047195 & 3263.17910 & 0.0789 & 255 & $0.958 \pm 0.013$ & $1.000 \pm 0.046$ & $6150 \pm 110$ & $4.476 \pm 0.023$ &  &                              slightly asymmetric       &                                                          \\
 211543616.01       & 15.6 &  1.518232 & 3263.37623 & 0.1284 & 356389 & $1.209 \pm 0.074$ & $0.914 \pm 0.073$ & $5510 \pm 210$ & $4.237 \pm 0.062$ &  &                                         V-shaped       &                                                          \\
 211544257.01       & 12.242 &  1.630130 & 3263.45081 & 0.0952 & 46964 & $1.602 \pm 0.047$ & $1.286 \pm 0.082$ & $6190 \pm 230$ & $4.136 \pm 0.041$ &  &                 somewhat V-shaped; spotted star?       &                                                          \\
 211546613.01       & 15.982 &  2.007472 & 3263.89429 & 0.0377 & 16989 & $0.473 \pm 0.012$ & $0.495 \pm 0.016$ & $3790 \pm 70$ & $4.783 \pm 0.013$ &  &                                         V-shaped       &                                                          \\
 211611139.01\tablenotemark{a}       & 12.474 &  1.882213 & 3263.60257 & 0.0402 & 5678 & $1.568 \pm 0.140$ & $1.355 \pm 0.106$ & $6590 \pm 380$ & $4.178 \pm 0.081$ &  &                                somewhat V-shaped       &                                                          \\
 211616939.01       & 11.796 &  1.855400 & 3262.61930 & 0.1167 & 775 & $10.091 \pm 0.531$ & $3.490 \pm 0.558$ & $4990 \pm 140$ & $2.964 \pm 0.070$ &  &                                         V-shaped       &                               211619805.01, 211620138.01, 211663688.01 \\
 211619805.01       & 12.942 &  1.855827 & 3262.60966 & 0.1257 & 844 & $0.664 \pm 0.010$ & $0.684 \pm 0.030$ & $4720 \pm 140$ & $4.627 \pm 0.021$ &  &                                somewhat V-shaped       &                               211616939.01, 211620138.01, 211663688.01 \\
 211620138.01       & 9.512 &  1.855421 & 3262.61863 & 0.2368 & 660084 & $2.734 \pm 0.224$ & $3.081 \pm 0.529$ & $11500 \pm 1960$ & $4.055 \pm 0.141$ &  &                                         V-shaped       &    211616939.01, 211619805.01, 211663688.01   \\
 211642882.01       & 13.788 & 23.897707 & 3267.90399 & 0.0618 & 11511 & $0.728 \pm 0.009$ & $0.738 \pm 0.040$ & $5020 \pm 120$ & $4.581 \pm 0.027$ &  &                                         V-shaped       &        \\
211649214.01          & 14.726 &  3.787950 & 3265.41821 & 0.0688 & 4851 & $4.182 \pm 0.153$ & $1.896 \pm 0.435$ & $5126 \pm 136$ & $3.476 \pm 0.117$ &  &  &               \\ 
211663688.01       & 16.419 &  1.855516 & 3262.61467 & 0.1698 & 14554 & $0.189 \pm 0.010$ & $0.161 \pm 0.008$ & $3110 \pm 110$ & $5.092 \pm 0.026$ &  &                               V-shaped      &      211616939.01, 211619805.01, 211620138.01 \\
 211733267.01       & 12.15 &  8.657975 & 3264.32036 & 0.041 & 6106 & $0.891 \pm 0.016$ & $0.819 \pm 0.060$ & $5370 \pm 140$ & $4.450 \pm 0.041$ & yes &                                slightly V-shaped       &                                                          \\
 211814313.01       & 15.431 & 15.405101 & 3265.30794 & 0.1172 & 16796 & $1.475 \pm 0.142$ & $1.112 \pm 0.099$ & $5910 \pm 210$ & $4.145 \pm 0.076$ &  &                                         V-shaped       &                                                          \\
 211830293.01       & 11.916 & 20.893526 & 3281.64853 & 0.3209 & 8821 & $1.765 \pm 0.045$ & $1.249 \pm 0.085$ & $6020 \pm 260$ & $4.041 \pm 0.042$ &  &                   possible eclipse at phase 0.53       &                                                          \\
 211863149.01       & 14.873 &  2.612990 & 3264.30341 & 0.2776 & 2779 & $0.458 \pm 0.004$ & $0.480 \pm 0.009$ & $3520 \pm 20$ & $4.798 \pm 0.009$ &  &                                         V-shaped       &                               211839430.01, 211839462.01 \\
 211876245.01       & 15.518 &  8.971460 & 3266.46199 & 0.1086 & 269917 & $0.872 \pm 0.037$ & $0.840 \pm 0.063$ & $5330 \pm 150$ & $4.481 \pm 0.050$ &  &               Somewhat V-shaped; hint of eclipse       &                                                          \\
 211886472.01       & 11.126 & 19.639750 & 3281.74841 & 0.0591 & 4477 & $2.183 \pm 0.124$ & $1.599 \pm 0.096$ & $6730 \pm 370$ & $3.963 \pm 0.052$ & yes &          V-shaped       &       \\
 211892395.01       & 16.238 &  0.995061 & 3262.63670 & 0.1102 & 445224 & $0.864 \pm 0.039$ & $0.801 \pm 0.037$ & $5080 \pm 140$ & $4.468 \pm 0.038$ &  &                                         V-shaped       &                                                          \\
 211914445.01       & 14.529 &  1.810718 & 3263.47161 & 0.1002 & 1366 & $1.178 \pm 0.043$ & $0.914 \pm 0.072$ & $5680 \pm 200$ & $4.257 \pm 0.050$ & yes &                                              ---       &                 211914889.01, 211914960.01, 211915147.01 \\
 211914889.01       & 18.032 &  1.810420 & 3263.48113 & 0.1544 & 35275 & $0.313 \pm 0.013$ & $0.230 \pm 0.070$ & $3050 \pm 20$ & $4.808 \pm 0.201$ & yes &                                somewhat V-shaped       &                 211914445.01, 211914960.01, 211915147.01 \\
 211914960.01       & 14.179 &  1.810834 & 3263.46871 & 0.1185 & 3433 & $0.888 \pm 0.205$ & $0.241 \pm 0.253$ & $3230 \pm 690$ & $3.921 \pm 0.581$ & yes &                                     V-shaped       &       211914445.01, 211914889.01, 211915147.01 \\
 211946007.01       & 16.57 &  1.982809 & 3263.84986 & 0.0568 & 213762 & $0.291 \pm 0.020$ & $0.281 \pm 0.019$ & $3330 \pm 160$ & $4.958 \pm 0.035$ & yes &                                Transiting brown dwarf AD 3116 \citep{gillen17}       &                                                          \\
 211964332.01       & 14.533 &  7.220537 & 3266.50370 & 0.1714 & 3983 & $0.932 \pm 0.035$ & $0.865 \pm 0.072$ & $5420 \pm 160$ & $4.435 \pm 0.053$ &  &               &        211964001.01, 211964025.01, 211964555.01, 251809628.01 \\ % May be blend. Same ephemeris as 211964774 
  211969807.01       & 15.149 &  1.974991 & 3262.86291 & 0.0705 & 1310 & $0.484 \pm 0.012$ & $0.504 \pm 0.016$ & $3820 \pm 70$ & $4.773 \pm 0.013$ & yes &                               K2-104b \citep{mann:2017}; marginal detection.       &                                                          \\
 211972627.01       & 11.353 &  1.092845 & 3263.45807 & 0.0677 & 236 & $0.951 \pm 0.013$ & $0.968 \pm 0.058$ & $5620 \pm 70$ & $4.468 \pm 0.032$ & yes &                                         V-shaped       &                 211972681.01, 211972837.01                                         \\
 211972681.01       & 15.39 &  1.092673 & 3263.46283 & 0.0544 & 833 & $0.783 \pm 0.025$ & $0.807 \pm 0.050$ & $5140 \pm 160$ & $4.557 \pm 0.035$ &  &             V-shaped (or short transit duration)       &                 211972627.01, 211972837.01 \\
 211997641.01       & 12.821 &  1.744546 & 3263.51613 & 0.1635 & 206372 & $2.316 \pm 0.133$ & $1.636 \pm 0.091$ & $6530 \pm 350$ & $3.921 \pm 0.049$ & yes &                                         v-shaped       &                                                          \\
 212024672.01       & 18.174 &  3.697161 & 3262.87327 & 0.1397 & 35827 & $0.245 \pm 0.013$ & $0.216 \pm 0.054$ & $3120 \pm 20$ & $4.991 \pm 0.109$ & yes &                                slightly V-shaped; hint of eclipse       &                                             212024647.01 \\
 212033577.01       & 11.835 & 23.702342 & 3285.09327 & 0.226 & 48619 & $1.869 \pm 0.048$ & $1.334 \pm 0.076$ & $6280 \pm 190$ & $4.021 \pm 0.037$ &  &                                         V-shaped       &                                                          \\
 212041206.01       & 14.671 & 23.917716 & 3283.38421 & 0.0717 & 32061 & $0.828 \pm 0.019$ & $0.803 \pm 0.048$ & $5050 \pm 110$ & $4.507 \pm 0.033$ &  &             V-shaped       &       \\
 212048748.01       & 12.771 &  5.745912 & 3262.55671 & 0.0472 & 3155 & $0.307 \pm 0.003$ & $0.302 \pm 0.007$ & $3390 \pm 20$ & $4.943 \pm 0.010$ &  &         V-shaped      &       \\
 212052250.01       & 14.743 &  0.986765 & 3262.87581 & 0.139 & 305455 & $1.400 \pm 0.067$ & $1.141 \pm 0.085$ & $6080 \pm 230$ & $4.201 \pm 0.050$ &  &                      V-shaped -- likely even-odd       &                                                          \\
 212068493.01       & 12.955 & 14.220246 & 3271.79491 & 0.1452 & 101983 & $1.461 \pm 0.045$ & $1.200 \pm 0.102$ & $6130 \pm 270$ & $4.185 \pm 0.050$ &  &                                         V-shaped       &                                                          \\
 212096658.01       & 10.21 &  1.466473 & 3263.68144 & 0.1062 & 335755 & $0.981 \pm 0.016$ & $0.911 \pm 0.029$ & $4570 \pm 110$ & $4.413 \pm 0.023$ & yes &                                         V-shaped       &                                                          \\
 212114260.01       & 12.311 & 20.016917 & 3265.54619 & 0.1006 & 5520 & $0.970 \pm 0.019$ & $0.972 \pm 0.066$ & $5790 \pm 130$ & $4.451 \pm 0.037$ &  &                                        likely eclipse       &                                                          \\
 212159514.01       & 13.704 &  0.545702 & 3262.55728 & 0.0798 & 532 & $4.752 \pm 0.307$ & $2.707 \pm 0.292$ & $5330 \pm 170$ & $3.514 \pm 0.071$ & yes &                              somewhat asymmetric       &                                                          \\
 212194007.01       & 12.824 &  1.177150 & 3262.94420 & 0.1635 & 294749 & $2.529 \pm 0.105$ & $1.639 \pm 0.077$ & $6390 \pm 200$ & $3.846 \pm 0.036$ &  &                                         V-shaped       &                                                          \\
 212207368.01       & 15.626 &  1.190316 & 3263.29198 & 0.1358 & 14098 & $0.335 \pm 0.027$ & $0.338 \pm 0.021$ & $3420 \pm 200$ & $4.916 \pm 0.043$ &  &                                    V-shaped            &                 212223307.01 \\
 212223307.01       & 10.962 &  1.190354 & 3263.29164 & 0.1635 & 363154 & $2.407 \pm 0.048$ & $1.611 \pm 0.080$ & $6350 \pm 180$ & $3.880 \pm 0.030$ &  &                                         V-shaped       &      212207368.01                                                    \\
 212227092.01       & 16.226 &  5.190254 & 3266.42803 & 0.1317 & 696741 & $0.645 \pm 0.012$ & $0.139 \pm 0.006$ & $3120 \pm 10$ & $3.970 \pm 0.020$ &  &                                         V-shaped       &                                                          \\
 212228994.01       & 13.553 &  1.095841 & 3263.34496 & 0.0796 & 3489 & $1.906 \pm 0.050$ & $1.309 \pm 0.062$ & $5920 \pm 130$ & $3.996 \pm 0.030$ &  &                         V-shaped; variable depth       &                                                          \\
 251279430.01       & 9.438 &  0.719597 & 3262.56479 & 0.0639 & 149 & $1.224 \pm 0.016$ & $1.184 \pm 0.071$ & $6080 \pm 130$ & $4.338 \pm 0.033$ &  &                                somewhat V-shaped       &                                                          \\
 251288417.01       & 15.991 & 20.924593 & 3279.57804 & 0.0639 & 119088 & $0.423 \pm 0.004$ & $0.103 \pm 0.004$ & $2980 \pm 10$ & $4.198 \pm 0.018$ &  &         V-shaped        &        \\
251292838.01          & 12.157 & 19.581519 & 3274.28569 & 0.1132 & 85946 & $0.861 \pm 0.015$ & $0.900 \pm 0.051$ & $5638 \pm 121$ & $4.525 \pm 0.029$ &  &  &              \\ 
251294036.01       & 13.636 &  6.854931 & 3268.73159 & 0.0526 & 11053 & $1.031 \pm 0.018$ & $0.854 \pm 0.051$ & $5360 \pm 130$ & $4.343 \pm 0.036$ &  &                                somewhat V-shaped       &                                                          \\
 251380988.01       & 12.434 & 30.921004 & 3274.20687 & 0.2285 & 169142 & $1.761 \pm 0.079$ & $1.425 \pm 0.102$ & $6680 \pm 380$ & $4.099 \pm 0.053$ &  &                                slightly V-shaped       &

\enddata\label{tab:med}
\tablenotetext{a}{Parameters not in EPIC; classified using \texttt{isochrones} as described in Sec.~\ref{sec:stellar}.}
\end{deluxetable}

\clearpage
\end{landscape}

\begin{landscape}
\LongTables % optionally
\begin{deluxetable}{lrrllrlll}
\tabletypesize{\scriptsize}\tablecaption{Systems with Secondary Eclipses}\tablehead{
    Candidate &  $Kp$ &      $P$ &       $T_0$ & $T_{14}$ &  $(R_P/R_*)^2$ &        In C5? &                    Comment &                                         Ephemeris matching \\
    & & [d] & [BJD$_{TDB}$ - 2454833] & [d] & [ppm] & &
}\startdata
211397774.01  &   15.649  &    0.967865  &   3262.83095  &    0.1047  &          149235  &  &             even-odd -- half-period  &                                                     \\
 211402878.01  &   14.498  &   25.236580  &   3277.84155  &    0.1427  &          131088  &  &                                       &                                                     \\
 211408138.01  &   12.740  &   10.337864  &   3267.82296  &    0.2954  &           50598  & yes &                                       &                                                     \\
 211409299.01  &   11.951  &   13.919301  &   3263.16370  &    0.2036  &          126507  & yes &                                       &                                                     \\
 211411891.01  &   12.776  &    0.954863  &   3262.53608  &    0.0928  &          122533  &  &                                       &                                                     \\
 211422822.01  &   15.664  &    0.554633  &   3262.67870  &    0.0547  &           26770  &  &                                       &                                                     \\
 211425822.01  &   14.888  &    2.153178  &   3263.18086  &    0.1114  &          161675  &  &                                       &                                                     \\
 211429934.01  &   14.147  &    0.565934  &   3262.47647  &    0.0817  &           76907  &  &                                       &                                                     \\
 211430148.01  &   14.892  &   15.091257  &   3262.98697  &    0.1731  &          387212  & yes &                                       &                                                     \\
 211431013.01  &   14.738  &    3.102398  &   3265.15784  &    0.2575  &          116056  & yes &             even-odd -- half-period  &                                                     \\
 211432167.01  &    8.550  &    5.817737  &   3263.03384  &    0.1202  &            9442  & yes &                                       &                                        211432176.01 \\
 211432176.01  &    9.866  &    5.817854  &   3263.03296  &    0.1200  &            9632  &  &                                       &                                        211432167.01 \\
 211432946.01  &   14.398  &    1.671965  &   3263.07264  &    0.0897  &          321572  & yes &             even-odd -- half-period  &                                                     \\
 211449931.01  &   14.659  &    6.663685  &   3262.53719  &    0.1092  &           77241  &  &                                       &                                                     \\
 211452175.01  &   12.406  &   11.114394  &   3268.75989  &    0.2596  &          140535  &  &                                       &                                                     \\
 211453076.01  &   16.341  &    0.524461  &   3262.66075  &    0.0714  &            8800  &  &                        twice period  &                                                     \\
 211453223.01  &   14.590  &    9.056947  &   3264.66347  &    0.1389  &          228283  &  &                                       &                                                     \\
 211468153.01  &   14.381  &    0.737735  &   3262.69611  &    0.0817  &          293171  &  &                                       &                                                     \\
 211471048.01  &   12.867  &    0.799768  &   3262.64738  &    0.1499  &          368062  &  &                                       &                                                     \\
 211477347.01  &   15.368  &    1.641114  &   3263.39459  &    0.1835  &          232835  &  &                                       &                                                     \\
 211490299.01  &   15.991  &    0.555516  &   3262.88867  &    0.0616  &          125677  &  &                                       &                                                     \\
 211492541.01  &   12.789  &    1.031746  &   3262.80400  &    0.2313  &           13062  &  &                                       &                                                     \\
 211493669.01  &   12.976  &    0.583370  &   3262.72350  &    0.0485  &           16936  &  &                                       &                                                     \\
 211509665.01  &   16.519  &    3.247194  &   3263.55605  &    0.1960  &          274993  &  &             even-odd -- half-period  &                                                     \\                                                   
 211524114.01  &   11.473  &    0.715676  &   3262.65638  &    0.0520  &            1668  &  &                                       &                                                     \\
 211524558.01  &   14.161  &    0.546969  &   3262.99346  &    0.0817  &          496880  & yes &                        twice period  &                                                     \\
 211526186.01  &   12.814  &    0.682618  &   3262.60560  &    0.0487  &           10943  & yes &             even-odd -- $1.5\times$ period  &                                                     \\
 211534342.01  &   15.873  &    0.512702  &   3262.52406  &    0.0751  &          259506  &  &                                       &                                                     \\
  211535481.01  &   14.979  &   0.539696  &   3262.52362  &     	0.0727  &      101331  &  &     V-shaped; likely even-odd  &                              \\
 211538193.01  &   13.908  &    0.597258  &   3262.98601  &    0.0817  &          250566  &  &                                       &                                                     \\
 211540348.01  &   14.022  &    0.620388  &   3262.73962  &    0.0817  &          497678  &  &                                       &                                                     \\
 211563123.01  &   12.583  &   17.325857  &   3265.30498  &    0.3548  &          334820  & yes &                                       &                                                     \\
 211589784.01  &   12.678  &    1.359386  &   3263.68715  &    0.0767  &           92013  & yes &                                       &                                                     \\
 211600389.01  &   14.157  &    0.630717  &   3263.02647  &    0.0817  &          163414  &  &                                       &                                        211600632.01 \\
 211600632.01  &   16.688  &    0.630718  &   3263.02663  &    0.0817  &          164032  &  &                                       &                                        211600389.01 \\
 211604981.01  &   12.727  &   12.427163  &   3267.32649  &    0.2241  &           16631  &  &                                       &                                                     \\
 211607670.01  &   12.793  &    1.348851  &   3263.01356  &    0.1584  &          217820  &  &             even-odd -- half-period  &                                                     \\
 211607804.01  &   13.358  &    1.490219  &   3263.43270  &    0.1635  &          733825  &  &                                       &                                                     \\
 211613886.01  &   12.729  &    0.958786  &   3263.10671  &    0.0522  &           17691  & yes &                                       &                                                     \\
 211619120.01  &   13.059  &   11.100314  &   3264.29172  &    0.5242  &          123582  & yes &                                       &                                                     \\
 211621644.01  &   15.443  &    0.921358  &   3262.74784  &    0.0694  &          127918  &  &                       thrice period  &                                                     \\
 211621961.01  &   16.548  &   11.078847  &   3265.06284  &    0.5970  &          121654  &  &                                       &                                                     \\
 211625003.01  &   12.848  &    0.530431  &   3262.92711  &    0.0817  &          409431  &  &               even-odd; $1.5\times$ period  &                                                     \\
 211626490.01  &   12.886  &    0.747734  &   3262.90935  &    0.0817  &          287143  &  &                                       &                                                     \\
 211630537.01  &   14.185  &    0.697190  &   3262.80305  &    0.0773  &           34039  &  &                                       &                                                     \\
 211631904.01  &   13.989  &    0.884004  &   3262.66371  &    0.0882  &          391961  & yes &                                       &                                                     \\
 211638883.01  &   12.622  &    0.543877  &   3262.47515  &    0.0282  &             659  &  &                                       &                                                     \\
 211639283.01  &   15.088  &    6.741846  &   3266.59522  &    0.3020  &           55296  &  &                   slightly V-shaped  &                                                     \\
 211644647.01  &   13.304  &    2.044175  &   3264.21457  &    0.2978  &           71960  &  &             even-odd -- half-period  &                                                     \\
 211651743.01  &   13.962  &    0.516235  &   3262.68635  &    0.0817  &          111574  &  &                                       &                                                 \\
 211662047.01  &   14.791  &    0.635238  &   3262.94146  &    0.0637  &          126462  &  &                                       &                                                     \\
 211663508.01  &   14.343  &   	0.544418  &  3262.51405  &  0.0813  &  434869   &  &  four times period \\ 
 211664543.01  &   15.812  &    0.698333  &   3262.97188  &    0.0550  &          106429  &  &                       thrice period  &                                                     \\
 211710534.01  &   12.203  &    3.022569  &   3263.74324  &    0.1410  &           56458  &  &                                       &                                                     \\
 211718105.01  &   14.103  &    2.958763  &   3264.20177  &    0.2411  &          176980  &  &             even-odd -- half-period  &                                                     \\
 211721325.01  &   15.428  &    1.052364  &   3262.72164  &    0.1179  &          348537  &  &                                       &                                                     \\
 211732801.01  &   10.655  &    2.131554  &   3263.40544  &    0.1694  &           68562  & yes &   V-shaped; even-odd -- half-period  &                                        251411166.01 \\
 211737652.01  &   16.354  &    2.468190  &   3262.93777  &    0.2452  &          483890  &  &                                       &                                                     \\
 211738534.01  &   15.604  &    0.568020  &   3262.64187  &    0.1389  &           13803  &  &                                       &                                                     \\
 211744153.01  &   14.861  &    4.612166  &   3265.94990  &    0.0664  &            5543  & yes &                                       &                                                     \\
 211750072.01  &   13.005  &    0.595558  &   3263.09743  &    0.0705  &           51711  &  &                                       &                                                     \\
 211759163.01  &   14.804  &    0.595667  &   3262.90859  &    0.0620  &          129607  &  &                     five times period  &                                                     \\
 211764271.01  &   12.895  &    3.576744  &   3262.91264  &    0.1222  &           68508  &  &                                       &                                        211764373.01 \\
 211764373.01  &   11.409  &    3.576780  &   3262.91248  &    0.1111  &           31467  &  &                           likely SE  &                                        211764271.01 \\
 211768007.01  &   14.021  &    0.542912  &   3262.56186  &    0.0748  &          120270  &  &                        twice period  &                                                     \\
 211770390.01  &   12.239  &    3.790180  &   3262.68640  &    0.2469  &           52183  & yes &             even-odd -- half-period  &                                                     \\
 211807456.01  &   14.973  &    0.504961  &   3262.86244  &    0.0756  &          291504  &  &                        twice period  &                                                     \\
 211809568.01  &  15.456  &   	0.593274  &  3262.99164  &  0.0817  &      636988  &  &     twice period \\
 211812160.01  &   13.485  &    1.085097  &   3262.91626  &    0.0898  &           31653  & yes &                                       &                                                     \\
 211814733.01  &   11.971  &   14.707213  &   3268.97802  &    0.0892  &            4206  & yes &                                  &                                                     \\
 211822953.01  &   16.834  &    1.549381  &   3262.83336  &    0.0684  &           92689  & yes &                                       &                                                     \\
 211828142.01  &   17.558  &   20.180269  &   3268.57729  &    0.1192  &          395334  &  &                                       &                                                     \\
 211829982.01  &   13.823  &    5.803439  &   3264.34997  &    0.1628  &          627831  &  &                                       &                                                     \\
 211838158.01  &   15.801  &    0.575349  &   3262.87166  &    0.0817  &          522455  &  &                        twice period  &                                                     \\
 211839430.01  &   10.730  &    2.612938  &   3264.30391  &    0.3813  &          114984  & yes &             even-odd -- half-period  &                          211863149.01, 211839462.01 \\
 211839462.01  &   10.037  &    2.612804  &   3264.30654  &    0.3681  &           91385  & yes &             even-odd -- half-period  &                          211863149.01, 211839430.01 \\
 211841496.01  &   15.486  &    0.522199  &   3262.46826  &    0.0676  &           35912  &  &                                       &                                                     \\
 211852187.01  &   17.636  &   14.343042  &   3266.06818  &    0.0610  &          110696  &  &                                       &                                                     \\
 211858408.01  &   12.427  &    0.628876  &   3262.79149  &    0.0817  &          109867  &  &                                       &                                                     \\
 211858489.01  &   12.270  &    0.636109  &   3262.49271  &    0.0290  &            1465  &  &                                       &                                                     \\
 211885185.01  &   12.493  &    4.397187  &   3262.92467  &    0.2452  &          203447  & yes &                                       &                                                     \\
 211906940.01  &   16.368  &    0.526316  &   3262.47776  &    0.0418  &          364733  & yes &                       thrice period  &                                                     \\
 211910237.01  &   14.750  &   1.108972  &     3263.36936  &  0.0760  &           37369  & yes &     odd-even -- half-period  &                \\
 211914718.01  &   11.448  &    0.582017  &   3262.66714  &    0.0817  &          376942  & yes &                        twice period  &                                                     \\
 211915147.01  &    9.023  &    1.810708  &   3263.47340  &    0.1267  &           35675  & yes &               odd-even; half-period  &            211914445.01, 211914889.01, 211914960.01 \\
 211919555.01  &   16.889  &    9.484994  &   3264.50601  &    0.6098  &           82338  &  &                                       &            211920528.01, 211920604.01, 251809286.01 \\
 211919842.01  &   15.625  &    9.510911  &   3264.32358  &    0.4087  &            7834  &  &                                       &                                                     \\
 211920462.01  &   19.874  &    9.516793  &   3264.29495  &    0.4087  &          408803  &  &                                       &                                                     \\
 211920528.01  &   12.279  &    9.486580  &   3264.50407  &    0.4341  &            2153  & yes &                                       &            211919555.01, 211920604.01, 251809286.01 \\
 211920604.01  &   12.258  &    9.487929  &   3264.49219  &    0.5031  &            8783  & yes &                                       &            211919555.01, 211920528.01, 251809286.01 \\
 211920811.01  &   12.482  &    9.492590  &   3264.47004  &    0.4525  &            4713  & yes &         &                                                     \\
 211928959.01  &   16.703  &    0.858462  &   3263.16644  &    0.0845  &          248568  &  &                                       &                                                     \\
 211934173.01  &   18.229  &    0.520451  &   3262.60163  &    0.0259  &           34196  & yes &                                       &                                                     \\
 211942157.01  &   12.051  &    1.324292  &   3263.37798  &    0.2452  &          249317  & yes &                                       &                                                     \\
 211955798.01  &   14.902  &    0.616444  &   3263.06087  &    0.0290  &            5674  &  &                       thrice period  &                                                     \\
 211964001.01  &    9.402  &    7.218071  &   3266.51847  &    0.1993  &           32035  &  &                                       &   211964332.01, 211964025.01, 211964555.01, 251809628.01 \\
 211964025.01  &    7.605  &    7.219626  &   3266.50648  &    0.2035  &           31796  &  &                                       &   211964332.01, 211964001.01, 211964555.01, 251809628.01 \\
 211964555.01  &   18.314  &    7.220943  &   3266.50089  &    0.2204  &           34667  &  &                                  &   211964332.01, 211964001.01, 211964025.01, 251809628.01 \\
 211972837.01  &   13.547  &    1.092917  &   3263.45491  &    0.1566  &         1355446  & yes &                                       &            211972627.01, 211972681.01 \\
 212009702.01  &   13.173  &    0.923861  &   3263.37075  &    0.1382  &          345965  & yes &                                       &                                                     \\
 212010565.01  &   14.531  &    2.851451  &   3263.72690  &    0.3877  &          992969  &  &                                       &                                                     \\
 212012387.01  &   13.972  &    3.244126  &   3264.32148  &    0.1609  &          405896  & yes &             even-odd -- half-period  &                                                     \\
 212019055.01  &   12.700  &    0.821436  &   3263.14571  &    0.0991  &          162008  & yes &                                       &                                                     \\
 212020442.01  &   13.974  &    3.888853  &   3263.60805  &    0.1295  &           25872  & yes &             even-odd -- half-period  &                                                     \\
 212024647.01  &   10.279  &    3.696871  &   3262.87322  &    0.1286  &          124336  & yes &                                       &                                        212024672.01 \\
 212026226.01  &   16.843  &    1.769505  &   3263.39804  &    0.1512  &          176962  &  &             even-odd -- half-period  &                                                     \\
 212037403.01  &   13.231  &    3.408190  &   3265.44045  &    0.1191  &          164327  & yes &                                       &                                                     \\
 212039539.01  &   11.647  &    2.229820  &   3263.61073  &    0.2225  &          247831  &  &                                       &                                                     \\
 212044495.01  &   12.733  &    1.830767  &   3263.40493  &    0.1187  &          157032  &  &                                       &                                                     \\
 212048503.01  &   13.625  &    0.617674  &   3262.65639  &    0.0817  &          598171  &  &                        twice period  &                                                     \\
 212053988.01  &   15.028  &    0.579309  &   3262.53528  &    0.0817  &          471689  &  &                        twice period  &                                                     \\
 212060710.01  &   14.273  &    1.204338  &   3262.76086  &    0.1057  &          406463  &  &                                       &                                                     \\
 212060895.01  &   16.782  &    0.604228  &   3262.94672  &    0.0704  &          196260  &  &                        twice period  &                                                     \\
 212066805.01  &   10.410  &    0.816734  &   3262.60536  &    0.0505  &            5075  &  &                                       &                                                     \\
 212069706.01  &   14.410  &    0.547674  &   3262.88638  &    0.0239  &            1629  & yes &                        twice-period  &                                                     \\
 212071939.01  &   13.598  &    1.743013  &   3262.49990  &    0.2452  &          470271  &  &                                       &                                                     \\
 212075294.01  &   15.873  &    0.550820  &   3262.88533  &    0.0789  &          319979  &  &                        twice period  &                                                     \\
 212075842.01  &   14.516  &    1.153456  &   3262.92758  &    0.2072  &          128377  &  &                      possible even-odd  &                                                     \\
 212082682.01  &   14.611  &    3.797473  &   3262.81109  &    0.1082  &          118402  & yes &                                       &                                                     \\
 212083250.01  &   11.967  &    0.518748  &   3262.97005  &    0.0817  &          157737  & yes &                                       &                                        212083455.01 \\
 212083455.01  &   12.262  &    0.518754  &   3262.96851  &    0.0344  &             228  & yes &                                       &                                        212083250.01 \\
 212085654.01  &   13.900  &    0.989720  &   3262.87427  &    0.1128  &          168919  &  &                                       &                                                     \\
 212085740.01  &   13.688  &    4.845561  &   3263.15766  &    0.1162  &           77469  & yes &                                       &                                                     \\
 212086717.01  &   14.757  &    0.643142  &   3263.04961  &    0.0817  &          450377  &  &                        twice period  &                                                     \\
 212109233.01  &   12.624  &    1.991357  &   3262.74598  &    0.1259  &           96349  &  &                                       &                                                     \\
 212110007.01  &   14.245  &   16.709659  &   3264.12649  &    0.1373  &          112830  & yes &                                       &                                                     \\
 212115388.01  &   14.605  &    1.488249  &   3262.99356  &    0.0756  &           48367  &  &             even-odd -- half-period  &                                                     \\
 212116340.01  &   12.079  &    0.610205  &   3262.87662  &    0.0817  &          136330  & yes &                                       &                                         \\
 212117087.01  &   12.245  &    1.076390  &   3262.97882  &    0.1212  &           91275  &  &            even-odd -- half-period   &                                                     \\
 212154158.01  &   12.300  &    1.023613  &   3263.35564  &    0.2126  &           11010  &  &                                       &                                                     \\
 212163353.01  &   13.539  &    5.173531  &   3265.85411  &    0.1336  &           58580  & yes &                                       &                                                     \\
 212171851.01  &   14.143  &    5.489456  &   3266.59388  &    0.5965  &          370025  & yes &                                       &                                                     \\
 212175087.01  &   13.431  &    0.699705  &   3262.85587  &    0.1975  &          244959  &  &                                       &                                                     \\
 212181307.01  &   15.502  &    0.555317  &   3262.74524  &    0.0817  &          416594  &  &                        twice period  &                                                     \\
 212181460.01  &   14.620  &    0.569192  &   3262.70026  &    0.0817  &          276502  &  &                                       &                                                     \\
 212182233.01  &   14.991  &    0.751394  &   3262.93405  &    0.0817  &          628169  &  &                                       &                                                     \\
 212207194.01  &   12.285  &    9.148701  &   3265.32727  &    0.2275  &          119700  &  &                                       &                                                     \\
 212208163.01  &   15.437  &    2.724469  &   3263.01388  &    0.2452  &          665629  &  &                                       &                                                     \\
 212210390.01  &   13.136  &   12.886147  &   3262.90925  &    0.1161  &           62814  &  &                                       &                                                     \\
 212214592.01  &   13.803  &    0.723102  &   3263.08482  &    0.0820  &           58108  &  &                                       &                                                     \\
 212221986.01  &   15.093  &    0.526018  &   3262.72081  &    0.0597  &          236909  &  &                                       &                                                     \\
 212225413.01  &   13.937  &    0.793048  &   3263.13909  &    0.1360  &          200400  &  &                                       &                                                     \\
 212225806.01  &   15.251  &    0.594392  &   3262.90962  &    0.0817  &          406214  &  &                       double period  &                                                     \\
 212225986.01  &   13.668  &    1.160308  &   3263.03616  &    0.0993  &          205206  &  &             even-odd -- half-period  &                                                     \\
 212228588.01  &   14.794  &    0.598120  &   3262.85185  &    0.0606  &          108294  &  &                                       &                                        251307609.01 \\
 228682364.01  &   19.970  &    0.872893  &   3263.15278  &    0.1432  &           68394  & yes &                                       &                                                     \\
 251281013.01  &   14.183  &    3.287912  &   3265.59014  &    0.1247  &          107725  &  &             even-odd -- half-period  &                                                     \\
 251286992.01  &   15.448  &    0.505602  &   3262.78219  &    0.0740  &          410848  &  &                        twice period  &                                                     \\
 251292508.01  &   15.238  &    1.288312  &   3263.63014  &    0.0829  &          241729  &  &             even-odd -- half-period  &                                                     \\
 251307609.01  &   15.183  &    0.598197  &   3262.86830  &    0.0817  &          379663  &  &                        twice period  &                                       212228588.01 \\
 251308775.01  &   11.989  &    2.804246  &   3263.72840  &    0.1635  &           69100  &  &                                       &                                                     \\
 251314585.01  &   14.440  &    0.691617  &   3263.02339  &    0.0817  &           98244  &  &                                       &                                                     \\
 251315031.01  &   13.537  &    0.540527  &   3262.97430  &    0.0788  &          333734  &  &                                       &                                                     \\
 251327548.01  &   11.636  &   11.349445  &   3268.62400  &    0.2443  &           59759  &  &                                       &                                                     \\
 251330444.01  &   11.202  &    5.998652  &   3265.28349  &    0.4500  &           83190  &  &            odd-even -- half-period.  &                                         \\
 251345848.01  &   12.505  &    2.883162  &   3263.26254  &    0.1305  &           37899  &  &                                       &                                                     \\
 251345849.01  &   16.059  &    0.545251  &   3262.96562  &    0.0817  &          139220  &  &                                       &                                                     \\
 251347050.01  &   12.290  &    0.493967  &   3262.55539  &    0.0895  &           17723  &  &                                       &                                                     \\
 251353301.01  &   14.556  &    0.504475  &   3262.67601  &    0.0772  &           87373  &  &                                       &                                                     \\
 251356484.01  &   14.484  &    0.781949  &   3262.81038  &    0.1084  &          186838  &  &                                       &                                                     \\
 251356953.01  &   14.568  &    5.214590  &   3266.48141  &    0.1706  &          555674  &  &                                       &                                                     \\
 251383916.01  &   16.220  &    1.332797  &   3263.21492  &    0.1635  &          645357  &  &                                       &                                                     \\
 251390801.01  &   13.319  &    0.592255  &   3262.47910  &    0.0817  &          312313  &  &                        twice period  &                                                     \\
 251393748.01  &   11.256  &    8.071810  &   3266.66297  &    0.1346  &          190291  &  &                                       &                                                     \\
 251393916.01  &   15.093  &    0.678473  &   3262.53788  &    0.0755  &           58984  &  &                                       &                                                     \\
 251394139.01  &   11.763  &   26.286249  &   3277.27748  &    0.3626  &          110497  &  &                                       &                                                     \\
 251404897.01  &   16.029  &    0.660085  &   3262.70281  &    0.0817  &          273793  &  &                                       &                                                     \\
 251411166.01  &   14.179  &    3.374330  &   3262.71953  &    0.2550  &           23276  &  &                                       &                                                     \\
 251809286.01  &   16.200  &    9.485826  &   3264.49974  &    0.6392  &           52542  &  &                                       &            211919555.01, 211920528.01, 211920604.01 \\
 251809628.01  &   20.140  &    7.220585  &   3266.50127  &    0.2244  &           38587  &  &                                       &   211964332.01, 211964001.01, 211964025.01, 211964555.01
                                          
\enddata\label{tab:eb}
\end{deluxetable}

\clearpage
\end{landscape}

\LongTables % optionally
\begin{deluxetable}{lrrllp{2cm}}
\tabletypesize{\scriptsize}\tablecaption{Systems showing periodic variability}\tablehead{
    Candidate &  $Kp$ &     $P$ [d] &          In C5? &          Comment &                  Ephemeris matching 
}\startdata
 211404813.01 & 16.261 & 0.560055 &    &                                 & \\
211405917.01 & 16.664 & 0.53736 &  yes  &                                 & \\
211417284.01 & 14.388 & 0.912345 &    &                                 & \\
211419593.01 & 14.084 & 0.544223 &    &                                 & \\
211422471.01 & 9.95 & 1.694853 &    &     & \\
211432103.01 & 10.249 & 0.933482 &  yes  &              likely even-odd   & \\
211432905.01 & 17.747 & 0.565384 &  yes  &                                 & \\
211433054.01 & 13.798 & 0.61983 &  yes  &                                 & \\
211434930.01 & 14.249 & 0.619451 &    &                                 & \\
211440296.01 & 15.179 & 0.494049 &    &                thrice period   & \\
211441441.01 & 16.838 & 0.591286 &    &                                 & \\
211442676.01 & 11.446 & 0.608446 &    &     & \\
211443853.01 & 14.141 & 0.561341 &    &                                 & \\
211446249.01 & 14.273 & 0.615748 &    &            four times period   & \\
211446443.01 & 16.105 & 0.592558 &    &                                 & 212033577.01\\
211448564.01 & 14.193 & 0.601654 &    &                                 & \\
211460030.01 & 14.43 & 0.645333 &    &                                 & \\
211460061.01 & 19.164 & 0.625954 &    &                                 & \\
211461914.01 & 14.825 & 0.65416 &    &                                 & \\
211463443.01 & 12.52 & 0.616079 &    &                                 & 211880558.01\\
211466875.01 & 11.368 & 0.652342 &    &                                 & \\
211467499.01 & 12.702 & 0.656892 &    &                                 & \\
211469982.01 & 16.85 & 0.610206 &     &    & \\
211476633.01 & 14.316 & 0.593171 &    &                                 & \\
211478023.01 & 9.328 & 0.624181 &  yes  &            four times period   & \\
211484212.01 & 16.047 & 0.560321 &  yes  &                                 & \\
211489039.01 & 11.76 & 0.63247 &  yes  &                                 & \\
211490515.01 & 14.366 & 1.028101 &  yes  &      & \\
211493788.01 & 15.443 & 0.505653 &    &                                 & \\
211497766.01 & 15.273 & 0.599943 &    &                                 & \\
211500156.01 & 14.979 & 0.512656 &    &                                 & \\
211505322.01 & 14.512 & 0.636194 &    &                                 & \\
211505333.01 & 14.727 & 0.57382 &    &                                 & \\
211513796.01 & 14.574 & 0.497528 &    &                                 & 211892395.01\\
211514420.01 & 14.713 & 0.625234 &    &                thrice period   & \\
211515715.01 & 13.759 & 0.656366 &    &               four times period         & \\
211523002.01 & 15.759 & 0.534137 &    &                                 & \\
211532642.01 & 17.637 & 0.6961 &    &               thrice period   & \\
211536560.01 & 16.958 & 0.549796 &    &                                 & \\
211538914.01 & 10.11 & 0.49353 &  yes  &                                 & \\
211548601.01 & 14.234 & 0.612276 &    &                                 & \\
211557076.01 & 13.619 & 0.75719 &    &                                 & \\
211558647.01 & 13.173 & 0.643227 &    &                 twice period   & \\
211600632.01 & 16.688 & 0.630718 &              &            galaxy                      & 211600389.01\\
211604764.01 & 15.381 & 0.631078 &  yes  &                double period   & \\
211620946.01 & 13.789 & 0.510214 &    &                thrice period   & \\
211626641.01 & 16.243 & 0.53009 &    &                                 & \\
211630761.01 & 12.248 & 0.866331 &    &                                 & \\
211635890.01 & 14.755 & 0.725634 &    &                                 & \\
211637025.01 & 15.064 & 0.730568 &    &                                 & \\
211637624.01 & 13.35 & 0.870809 &    &                                 & \\
211638042.01 & 15.258 & 0.549654 &    &                thrice period   & \\
211638623.01 & 15.882 & 0.930924 &    &    & \\
211647067.01 & 15.508 & 0.588719 &    &            four times period   & \\
211648739.01 & 11.346 & 0.543899 &    &                                 & \\
211655464.01 & 14.846 & 0.536933 &    &                                 & \\
211660114.01 & 15.758 & 0.571957 &    &                                 & \\
211661302.01 & 14.459 & 0.729855 &    &                                 & \\
211661627.01 & 14.265 & 0.567284 &    &            four times period   & \\
211663508.01 & 14.343 & 0.544418 &    &            four times period   & \\
211663804.01 & 11.477 & 0.504537 &    &       marginal. twice period   & \\
211665162.01 & 14.071 & 0.509189 &    &                                 & \\
211675538.01 & 10.902 & 0.942686 &    &           & \\
211675809.01 & 16.992 & 0.576179 &    &            four times period   & \\
211690514.01 & 14.863 & 0.543476 &    &                 twice period   & \\
211690710.01 & 10.74 & 0.546275 &    &                                 & \\
211712111.01 & 14.052 & 0.578952 &    &                                 & \\
211719362.01 & 10.481 & 0.603347 &  yes  &                thrice period   & \\
211723397.01 & 16.886 & 0.495563 &    &                         galaxy        & 211723536.01\\
211723536.01 & 13.946 & 0.495561 &    &                                 & 211723397.01\\
211727340.01 & 16.741 & 1.201041 &    &                                 & \\
211731135.01 & 15.656 & 0.622298 &  yes  &                                 & \\
211740165.01 & 12.557 & 0.506108 &    &                                 & \\
211746225.01 & 19.166 & 2.131503 &    &                 quasar                 & 211732801.01\\
211761392.01 & 15.241 & 0.651541 &    &              period multiple   & \\
211763285.01 & 13.092 & 0.504204 &    &                                 & \\
211767109.01 & 14.05 & 0.602632 &    &                                 & \\
211796365.01 & 16.387 & 0.559817 &    &                                 & \\
211812650.01 & 14.449 & 0.743778 &  yes  &                                 & \\
211814391.01 & 15.578 & 0.514631 &    &                                 & \\
211817361.01 & 13.595 & 0.595522 &  yes  &                                 & \\
211821331.01 & 14.997 & 0.667574 &  yes  &                 twice period   & \\
211821355.01 & 19.48 & 0.522619 &  yes  &     & \\
211836630.01 & 16.206 & 0.6466 &    &                                 & \\
211845034.01 & 16.466 & 1.332803 &  yes  &                             & \\
211849962.01 & 14.307 & 0.546683 &    &                                 & \\
211856772.01 & 16.732 & 0.50999 &    &                 twice period   & \\
211859760.01 & 16.567 & 0.50096 &    &                                 & \\
211862434.01 & 15.915 & 0.547386 &    &                                 & \\
211863022.01 & 14.428 & 0.805189 &    &     & \\
211864337.01 & 16.056 & 0.496984 &    &                                 & \\
211869527.01 & 15.525 & 1.026173 &    &      & \\
211871191.01 & 16.659 & 0.558281 &    &     & \\
211876205.01 & 17.528 & 0.601344 &    &                                 & \\
211880558.01 & 18.228 & 0.616146 &    &                                 & 211463443.01\\
211881456.01 & 17.431 & 0.588505 &    &     & \\
211894518.01 & 12.214 & 1.288034 &  yes  &     & \\
211902331.01 & 9.332 & 1.03411 &    &                                 & 211431013.01\\
211907820.01 & 16.895 & 1.646612 &    &      & \\
211909322.01 & 15.311 & 0.838731 &  yes  &                 twice period   & \\
211911525.01 & 12.114 & 0.597831 &    &                                 & \\
211914343.01 & 17.21 & 1.810841 &    &     galaxy  & 211914445.01, 211914889.01, 211914960.01, 211915147.01\\
211917859.01 & 17.481 & 0.574261 &    &     galaxy                           & \\
211918335.01 & 10.042 & 0.574317 &  yes  &                                 & \\
211918516.01 & 14.408 & 0.724075 &    &                             & \\
211918830.01 & 12.798 & 0.692784 &  yes  &                                 & \\
211919555.01 & 16.889 & 9.484994 &    &                   galaxy                      & 211920528.01, 211920604.01, 251809286.01, 251809286.01\\
211920462.01 & 19.874 & 9.516793 &    &                  quasar                       & \\
211921309.01 & 17.026 & 9.478705 &   &                       noisy -- possibly variable depth. Galaxy  & \\
211926098.01 & 13.349 & 0.509329 &    &                                 & \\
211926877.01 & 18.414 & 0.571362 &  yes  &                                 & \\
211927125.01 & 11.2 & 0.680888 &  yes  &                                 & \\
211931604.01 & 11.827 & 0.828348 &  yes  &                 twice period   & \\
211938003.01 & 15.133 & 0.630256 &  yes  &                                 & \\
211945144.01 & 13.94 & 0.65699 &  yes  &                 twice period   & \\
211945831.01 & 14.875 & 0.516025 &  yes  &                                 & \\
211946241.01 & 14.332 & 1.189492 &  yes  &                                & \\
211947405.01 & 13.973 & 0.604689 &  yes  &                                 & \\
211948134.01 & 18.646 & 0.501662 &    &   galaxy  & \\
211950298.01 & 16.326 & 0.510436 &  yes  &                                  & \\
211951418.01 & 15.433 & 0.564096 &    &                                 & \\
211957146.01 & 12.603 & 0.532536 &  yes  &                                 & \\
211957745.01 & 16.262 & 0.507392 &    &                                 & \\
211966619.01 & 15.166 & 0.800628 &    &                                 & \\
211973080.01 & 16.339 & 1.092902 &    &    galaxy   & 211972627.01, 211972681.01, 211972837.01\\
211996682.01 & 12.593 & 1.36468 &  yes  &                                 & \\
212001688.01 & 14.116 & 0.79668 &  yes  &                                 & \\
212005402.01 & 15.052 & 0.679429 &    &                              & \\
212008305.01 & 13.037 & 0.615002 &  yes  &                                 & \\
212011476.01 & 12.743 & 0.715915 &  yes  &                                 & \\
212013694.01 & 15.313 & 0.552221 &    &                                 & \\
212018921.01 & 14.748 & 0.519797 &  yes  &                                 & 212018980.01\\
212018980.01 & 17.863 & 0.519707 &    &                                 & 212018921.01\\
212019712.01 & 14.115 & 0.952995 &  yes  &                                 & \\
212021237.01 & 18.791 & 0.681632 &    &                quasar                 & 212043122.01, 212050004.01\\
212022582.01 & 15.127 & 0.834426 &    &                                 & \\
212024898.01 & 15.509 & 0.599922 &    &         & \\
212027377.01 & 17.643 & 1.106476 &  yes  &                                 & \\
212027952.01 & 11.29 & 0.949276 &    &                                 & \\
212028041.01 & 14.321 & 0.729797 &  yes  &           twice period   & \\
212032754.01 & 15.853 & 0.558059 &    &                                 & \\
212037558.01 & 11.882 & 0.627062 &  yes  &                                 & \\
212041051.01 & 16.235 & 0.627561 &    &            four times period   & \\
212043122.01 & 9.899 & 0.681463 &    &                                 & 212021237.01, 212050004.01\\
212048412.01 & 14.391 & 0.502575 &    &                                 & \\
212050004.01 & 16.496 & 0.681455 &    &           twice period   & 212021237.01, 212043122.01\\
212050890.01 & 13.589 & 0.966599 &    &                                 & \\
212054062.01 & 16.709 & 0.944882 &    &                                 & \\
212055545.01 & 15.058 & 0.613025 &    &                                 & \\
212060713.01 & 15.626 & 0.61537 &    &                                 & \\
212066299.01 & 11.324 & 2.609746 &    &                                 & \\
212085240.01 & 15.164 & 0.565691 &    &                                 & \\
212086317.01 & 14.301 & 0.535092 &    &                                 & \\
212086389.01 & 16.282 & 0.493336 &    &                thrice period   & \\
212089888.01 & 15.346 & 0.681236 &    &                                 & \\
212091210.01 & 14.526 & 0.683492 &    &                                 & \\
212091834.01 & 16.122 & 0.908531 &    &                                 & \\
212095395.01 & 10.106 & 0.640683 &  yes  &                                 & \\
212102092.01 & 14.613 & 1.227465 &    &                                 & \\
212105446.01 & 14.448 & 0.586443 &    &                                 & \\
212106797.01 & 15.529 & 0.614616 &    &                 twice period   & \\
212109327.01 & 12.477 & 0.492292 &    &                                 & \\
212110857.01 & 17.75 & 0.922879 &  yes  &                                 & \\
212114705.01 & 19.689 & 0.610284 &    &        twice period; quasar                & 212116340.01\\
212118200.01 & 15.204 & 0.508903 &    &                                 & 251391268.01\\
212118344.01 & 10.719 & 0.752885 &    &                                 & \\
212159519.01 & 12.779 & 0.717385 &  yes  &                 twice period   & \\
212159586.01 & 14.621 & 0.563176 &    &                                 & \\
212161144.01 & 13.822 & 0.723318 &    &                                 & \\
212161874.01 & 16.807 & 0.572131 &    &                                 & \\
212163652.01 & 13.465 & 0.551515 &    &                                 & \\
212164476.01 & 14.499 & 0.67844 &  yes  &                twice period           & \\
212172621.01 & 11.764 & 0.911485 &  yes  &         & \\
212174388.01 & 14.638 & 0.665443 &  yes  &       twice period   & \\
212174434.01 & 13.481 & 0.552321 &    &    thrice period   & \\
212177756.01 & 15.782 & 0.491506 &    &                                 & \\
212180386.01 & 17.422 & 0.718264 &    &                double period   & \\
212183082.01 & 17.322 & 0.575069 &    &                                 & \\
212194110.01 & 12.819 & 0.520576 &    &                                 & 212194171.01\\
212194171.01 & 12.819 & 0.520576 &    &                                 & 212194110.01\\
212199005.01 & 14.449 & 0.688457 &    &                                 & \\
212204655.01 & 15.164 & 0.709082 &    &           likely half-period   & \\
212212241.01 & 15.624 & 0.618142 &    &                                 & \\
212222875.01 & 18.097 & 1.19013 &    &    galaxy  & 212207368.01, 212223307.01, 212231252.01\\
212226872.01 & 16.14 & 0.516574 &    &                                 & \\
212230240.01 & 11.887 & 0.559411 &    &                                & \\
212231252.01 & 17.747 & 1.190356 &   &                                      V-shaped, coincides with 212222875, galaxy  & 212207368.01, 212223307.01, 212222875.01\\
251277092.01 & 12.067 & 0.502406 &    &                                 & \\
251277701.01 & 16.014 & 0.701132 &    &                                 & \\
251278670.01 & 11.026 & 0.634153 &    &                                 & \\
251279786.01 & 16.624 & 0.503283 &    &                                 & \\
251282021.01 & 16.24 & 0.527674 &    &                                 & \\
251283448.01 & 14.032 & 0.516848 &    &                                 & \\
251283585.01 & 15.29 & 0.497466 &    &                                 & \\
251284270.01 & 13.642 & 0.688028 &    &                                 & \\
251284826.01 & 13.557 & 0.534658 &    &                                 & \\
251290111.01 & 16.013 & 0.515451 &    &                                 & \\
251297292.01 & 14.451 & 0.521537 &    &                thrice period   & \\
251307454.01 & 16.142 & 0.551316 &    &                                 & 211631538.01\\
251316666.01 & 14.396 & 0.567813 &    &                                 & \\
251321168.01 & 14.203 & 0.606779 &    &                                 & \\
251321696.01 & 15.703 & 0.631561 &    &                                 & \\
251323035.01 & 14.221 & 0.596242 &    &                thrice period   & \\
251330643.01 & 19.247 & 5.997937 &    &     quasar  & 251330444.01\\
251336933.01 & 12.952 & 1.166224 &    &                                 & \\
251342381.01 & 15.777 & 0.878144 &    &                                 & \\
251347997.01 & 14.102 & 0.497745 &    &                                 & \\
251348935.01 & 12.852 & 0.562005 &    &                                 & \\
251349510.01 & 12.286 & 0.605516 &    &                                 & \\
251350556.01 & 16.267 & 0.699118 &    &                                 & \\
251351108.01 & 14.098 & 0.732705 &    &                                 & \\
251355465.01 & 16.019 & 0.574342 &    &     & \\
251356578.01 & 11.493 & 0.788145 &    &                                 & \\
251365170.01 & 13.313 & 0.902363 &    &                                 & 251365173.01\\
251365173.01 & 13.563 & 0.902431 &    &                 twice period   & 251365170.01\\
251374534.01 & 13.993 & 0.890305 &    &                                 & \\
251384067.01 & 17.67 & 0.527066 &    &                                 & \\
251390658.01 & 15.332 & 0.716276 &    &                                 & \\
251391268.01 & 13.759 & 0.508759 &    &                thrice period   & 212118200.01\\
251392383.01 & 16.699 & 0.567376 &    &                                 & \\
251397356.01 & 15.266 & 1.170258 &    &                                 & \\
251397429.01 & 12.393 & 0.542076 &    &                                 & \\
251400494.01 & 12.922 & 0.715199 &    &                 twice period   & \\
251401983.01 & 14.39 & 0.836151 &    &                 twice period   & \\
251402361.01 & 15.0 & 0.809957 &    &                                 & \\
251403257.01 & 16.493 & 0.638882 &    &                                 & \\
251403570.01 & 14.633 & 1.036362 &    &                                 & \\
251809170.01 & 18.41 & 0.553061 &    &                 twice period   & \\
251809263.01 & 18.93 & 0.650882 &    &                                 & \\
251809286.01 & 16.2 & 9.485826 &     &                galaxy                         & 211919555.01, 211920528.01, 211920604.01, 211919555.01\\
251809628.01 & 20.14 & 7.220585 &    &   galaxy                                        & 211964332.01, 211964001.01, 211964025.01, 211964555.01

\enddata\label{tab:var}
\end{deluxetable}
